Wrong Prediction, Right Answer: Recovering Evidence from Collapsed LLM Sequence Scores

When a large language model fails a reasoning task, it is often assumed to lack the underlying capability. However, this conflates a genuine absence of reasoning with a late-stage output bottleneck. We observe a consistent readout gap across diverse reasoning benchmarks: hidden-state probes successfully decode correct answers even when native sequence scoring completely collapses due to structural biases. To test whether instance-specific logic survives this collapse, we introduce a diagnostic protocol using a minimal, target-label-free additive correction. Fitting just two parameters on as few as 25 unlabeled examples recovers 9--34 accuracy points for Qwen3.5 models, transferring successfully to OLMo-2-1B and Llama-3.1-8B. Crucially, these recovered decisions persist on hard instances unresolved by simple lexical overlap and significantly exceed count-preserving permutation baselines. Our results show that many apparent zero-shot reasoning deficits are expression failures masking intact internal logic, urging a narrower interpretation of benchmark evaluations.

==> tables/anli_native_adapter_hybrid_prior_sensitivity.tex <==
% Auto-generated from experiments/revision_summaries/anli_native_adapter_hybrid_prior_sensitivity.csv.
% Regenerate with: bash scripts/run_anli_native_adapter_hybrid_prior_sensitivity.sh
\begin{tabular}{rrrrrrr}
\toprule
Radius & Priors & Full Worst & TF-IDF Worst & Full $\Delta$Adapt. & TF-IDF $\Delta$Adapt. & TF-IDF Null Gap \\
\midrule
0.025 & 7 & 0.571 & 0.570 & -0.011 & +0.005 & +0.224 \\
0.050 & 19 & 0.565 & 0.558 & -0.017 & -0.008 & +0.221 \\
0.100 & 61 & 0.549 & 0.508 & -0.033 & -0.058 & +0.204 \\
\bottomrule
\end{tabular}


==> tables/anli_native_adapter_hybrid_sample_efficiency.tex <==
% Auto-generated from experiments/revision_summaries/anli_native_adapter_hybrid_sample_efficiency.csv.
% Regenerate with: bash scripts/run_anli_native_adapter_hybrid_sample_efficiency.sh
\begin{tabular}{rrrrrrr}
\toprule
ID $N$ & Full Acc. & TF-IDF Acc. & Full $\Delta$Adapt. & TF-IDF $\Delta$Adapt. & Full std & TF-IDF std \\
\midrule
25 & 0.585 & 0.593 & +0.003 & +0.028 & 0.018 & 0.044 \\
50 & 0.589 & 0.603 & +0.007 & +0.037 & 0.018 & 0.029 \\
100 & 0.582 & 0.587 & -0.000 & +0.022 & 0.017 & 0.028 \\
250 & 0.588 & 0.591 & +0.006 & +0.025 & 0.012 & 0.016 \\
500 & 0.587 & 0.590 & +0.005 & +0.025 & 0.007 & 0.010 \\
1000 & 0.588 & 0.591 & +0.006 & +0.026 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}


==> tables/anli_sequence_prior_permutation_null.tex <==
% Auto-generated from experiments/revision_summaries/anli_sequence_prior_permutation_null.csv.
% Regenerate with: python src/anli_sequence_prior_permutation_null.py && python scripts/render_paper_tables.py --table anli_sequence_prior_permutation_null
\begin{tabular}{lccccc}
\toprule
Model & Cal. Acc. & Null Acc. [95\%] & Obs.-Null & Cal. Macro-F1 & $p_{\mathrm{perm}}$ \\
\midrule
\textit{Pythia-410M} & 0.333 & 0.333 [0.305, 0.362] & -0.000 & 0.333 & 0.5138 \\
\textit{Qwen3.5-0.8B} & 0.381 & 0.333 [0.305, 0.362] & +0.048 & 0.378 & 0.0017 \\
\textit{Pythia-1.4B} & 0.334 & 0.333 [0.304, 0.362] & +0.001 & 0.333 & 0.4947 \\
\textit{Qwen3.5-4B} & 0.571 & 0.333 [0.305, 0.362] & +0.238 & 0.573 & 0.0001 \\
\bottomrule
\end{tabular}


==> tables/equal_token_verbalizer_audit.tex <==
% Auto-generated from experiments/revision_summaries/equal_token_verbalizer_audit.csv.
% Regenerate with: python scripts/render_paper_tables.py --table equal_token_verbalizer_audit
\begin{tabular}{lccc}
\toprule
Model & Plain Seq. & ABC Seq. & ABC Options Seq. \\
\midrule
\textit{Pythia-410M} & 0.332 (+0.208) & 0.333 (+0.207) & 0.344 (+0.196) \\
\textit{Pythia-12B} & 0.331 (+0.307) & 0.333 (+0.305) & 0.329 (+0.309) \\
\textit{Qwen3.5-0.8B} & 0.322 (+0.224) & 0.333 (+0.213) & 0.334 (+0.212) \\
\textit{Qwen3.5-9B} & 0.355 (+0.482) & 0.333 (+0.504) & 0.496 (+0.341) \\
\bottomrule
\end{tabular}


==> tables/folio_native_prior_bow_stratified.tex <==
% Auto-generated from experiments/revision_summaries/folio_native_prior_bow_stratified.csv.
% Regenerate with: bash scripts/run_folio_native_prior_bow_stratified.sh
\begin{tabular}{lccccc}
\toprule
Model & $N$ & Raw Acc. & Cal. Acc. & Obs.-Null & Macro-F1 \\
\midrule
\textit{Qwen3.5-2B} & 614 & 0.316 & 0.471 & +0.137 ($p=0.0001$) & 0.472 \\
\textit{Qwen3.5-4B} & 614 & 0.324 & 0.550 & +0.218 ($p=0.0001$) & 0.552 \\
\textit{Qwen3.5-9B} & 614 & 0.337 & 0.624 & +0.282 ($p=0.0001$) & 0.618 \\
\bottomrule
\end{tabular}


==> tables/folio_native_prior_calibration.tex <==
% Auto-generated from experiments/revision_summaries/folio_native_prior_calibration.csv.
% Regenerate with: bash scripts/run_folio_native_prior_calibration.sh
\begin{tabular}{lcccccc}
\toprule
Model & Fit $N$ & Eval $N$ & Raw Acc. & Cal. Acc. [95\% CI] & $\Delta$ [95\% CI] & Macro-F1 \\
\midrule
\textit{Qwen3.5-2B} & 203 & 1001 & 0.324 & 0.472 [0.441, 0.503] & +0.148 [+0.102, +0.194] & 0.461 \\
\textit{Qwen3.5-4B} & 203 & 1001 & 0.335 & 0.565 [0.534, 0.597] & +0.231 [+0.186, +0.276] & 0.553 \\
\textit{Qwen3.5-9B} & 203 & 1001 & 0.348 & 0.638 [0.608, 0.668] & +0.291 [+0.247, +0.335] & 0.632 \\
\bottomrule
\end{tabular}


==> tables/folio_native_prior_permutation_null.tex <==
% Auto-generated from experiments/revision_summaries/folio_native_prior_permutation_null.csv.
% Regenerate with: bash scripts/run_folio_native_prior_permutation_null.sh
\begin{tabular}{lccccc}
\toprule
Model & Cal. Acc. & Null Acc. [95\%] & Obs.-Null & Cal. Macro-F1 & $p_{\mathrm{perm}}$ \\
\midrule
\textit{Qwen3.5-2B} & 0.472 & 0.337 [0.308, 0.366] & +0.135 & 0.461 & 0.0001 \\
\textit{Qwen3.5-4B} & 0.565 & 0.340 [0.311, 0.369] & +0.226 & 0.553 & 0.0001 \\
\textit{Qwen3.5-9B} & 0.638 & 0.337 [0.308, 0.366] & +0.301 & 0.632 & 0.0001 \\
\bottomrule
\end{tabular}


==> tables/folio_native_prior_sample_efficiency.tex <==
% Auto-generated from experiments/revision_summaries/folio_native_prior_sample_efficiency.csv.
% Regenerate with: bash scripts/run_folio_native_prior_sample_efficiency.sh
\begin{tabular}{lcccccc}
\toprule
Model & Raw Acc. & 25 ID & 50 ID & 100 ID & 203 ID & Pos@25 \\
\midrule
\textit{Qwen3.5-2B} & 0.324 & 0.454$\pm$0.018 (+0.082) & 0.453$\pm$0.013 (+0.095) & 0.458$\pm$0.010 (+0.119) & 0.472$\pm$0.000 (+0.148) & 30/30 \\
\textit{Qwen3.5-4B} & 0.335 & 0.557$\pm$0.014 (+0.185) & 0.558$\pm$0.011 (+0.202) & 0.566$\pm$0.007 (+0.219) & 0.565$\pm$0.000 (+0.231) & 30/30 \\
\textit{Qwen3.5-9B} & 0.348 & 0.625$\pm$0.026 (+0.204) & 0.632$\pm$0.015 (+0.256) & 0.638$\pm$0.009 (+0.266) & 0.638$\pm$0.000 (+0.291) & 30/30 \\
\bottomrule
\end{tabular}


==> tables/folio_native_prior_sensitivity.tex <==
% Auto-generated from experiments/revision_summaries/folio_native_prior_sensitivity.csv.
% Regenerate with: bash scripts/run_folio_native_prior_sensitivity.sh
\begin{tabular}{lccccc}
\toprule
Model & Raw Acc. & Worst Acc. & Median Acc. & Worst $\Delta$ & Min Macro-F1 \\
\midrule
\textit{Qwen3.5-2B} & 0.324 & 0.419 & 0.457 & +0.095 & 0.421 \\
\textit{Qwen3.5-4B} & 0.335 & 0.536 & 0.563 & +0.202 & 0.534 \\
\textit{Qwen3.5-9B} & 0.348 & 0.607 & 0.637 & +0.260 & 0.608 \\
\bottomrule
\end{tabular}


==> tables/model_manifest_summary.tex <==
% Auto-generated from experiments/revision_summaries/model_manifest_summary.csv.
% Regenerate with: python scripts/render_paper_tables.py --table model_manifest_summary
\begin{tabular}{llll}
\toprule
Model & Status & Revision & Trust RC \\
\midrule
\textit{Qwen3.5-0.8B} & post-trained & 2fc06364 & True \\
\textit{Qwen3.5-2B} & post-trained & 15852e8c & True \\
\textit{Qwen3.5-4B} & post-trained & 851bf6e8 & True \\
\textit{Qwen3.5-9B} & post-trained & c2022362 & True \\
\textit{Qwen3.5-0.8B-Base} & base-pretrained & dc7cdfe2 & True \\
\textit{Qwen3.5-2B-Base} & base-pretrained & b1485b2f & True \\
\textit{Qwen3.5-4B-Base} & base-pretrained & 1001bb4d & True \\
\textit{Qwen3.5-9B-Base} & base-pretrained & 68c46c4b & True \\
\textit{Pythia-160M} & base-pretrained & 582159a2 & False \\
\textit{Pythia-410M} & base-pretrained & c4fc8d58 & False \\
\textit{Pythia-1B} & base-pretrained & 7199d8fc & False \\
\textit{Pythia-1.4B} & base-pretrained & 554d9c1b & False \\
\textit{Pythia-2.8B} & base-pretrained & 7d977fed & False \\
\textit{Pythia-6.9B} & base-pretrained & 372b1c08 & False \\
\textit{Pythia-12B} & base-pretrained & 39c1bd94 & False \\
\bottomrule
\end{tabular}


==> tables/native_prior_bow_sample_efficiency.tex <==
% Auto-generated from experiments/revision_summaries/native_prior_bow_sample_efficiency.csv.
% Regenerate with: bash scripts/run_native_prior_bow_sample_efficiency.sh
\begin{tabular}{llccccccc}
\toprule
Task & Model & $N_{\mathrm{TFIDF\mbox{-}miss}}$ & Raw & 25 ID & 100 ID & 1000 ID & NullGap@25 & Pos@25 \\
\midrule
Synthetic lexical & \textit{Pythia-410M} & 645 & 0.222 & 0.321$\pm$0.028 (+0.036) & 0.327$\pm$0.012 (+0.068) & 0.332$\pm$0.000 (+0.110) & -0.018 (-0.034) & 30/30 \\
Synthetic lexical & \textit{Qwen3.5-4B} & 645 & 0.468 & 0.558$\pm$0.018 (+0.020) & 0.563$\pm$0.010 (+0.062) & 0.569$\pm$0.000 (+0.101) & +0.187 (+0.161) & 30/30 \\
Synthetic lexical & \textit{Qwen3.5-9B} & 645 & 0.468 & 0.581$\pm$0.030 (+0.031) & 0.587$\pm$0.018 (+0.067) & 0.594$\pm$0.000 (+0.126) & +0.212 (+0.167) & 30/30 \\
\midrule
ProofWriter & \textit{Pythia-410M} & 576 & 0.321 & 0.384$\pm$0.009 (+0.042) & 0.382$\pm$0.006 (+0.052) & 0.384$\pm$0.000 (+0.062) & +0.052 (+0.030) & 30/30 \\
ProofWriter & \textit{Qwen3.5-4B} & 576 & 0.366 & 0.622$\pm$0.024 (+0.205) & 0.619$\pm$0.018 (+0.212) & 0.622$\pm$0.000 (+0.255) & +0.287 (+0.238) & 30/30 \\
ProofWriter & \textit{Qwen3.5-9B} & 576 & 0.366 & 0.643$\pm$0.024 (+0.217) & 0.647$\pm$0.017 (+0.227) & 0.651$\pm$0.000 (+0.285) & +0.305 (+0.253) & 30/30 \\
\midrule
ANLI R2 & \textit{Pythia-410M} & 660 & 0.283 & 0.307$\pm$0.022 (-0.005) & 0.309$\pm$0.013 (-0.002) & 0.309$\pm$0.000 (+0.026) & -0.014 (-0.026) & 23/30 \\
ANLI R2 & \textit{Qwen3.5-4B} & 660 & 0.377 & 0.557$\pm$0.038 (+0.095) & 0.580$\pm$0.018 (+0.162) & 0.583$\pm$0.000 (+0.206) & +0.226 (+0.169) & 30/30 \\
\bottomrule
\end{tabular}


==> tables/native_prior_rescue_summary.tex <==
% Auto-generated from experiments/revision_summaries/native_prior_rescue_summary.csv.
% Regenerate with: bash scripts/run_native_prior_rescue_summary.sh
\begin{tabular}{llcccccc}
\toprule
Task & Model & $N$ & Raw & Cal. & Paired Gain & Macro-F1 & $p$ \\
\midrule
synthetic lexical & \textit{Qwen3.5-2B} & 1000 & 0.333 & 0.381 & 272-224=+48 & 0.371 & $p=0.035$ \\
 & \textit{Qwen3.5-4B} & 1000 & 0.333 & 0.570 & 351-114=+237 & 0.572 & $p<.001$ \\
 & \textit{Qwen3.5-9B} & 1000 & 0.333 & 0.602 & 371-102=+269 & 0.591 & $p<.001$ \\
\midrule
ProofWriter & \textit{Qwen3.5-4B} & 1000 & 0.333 & 0.653 & 478-158=+320 & 0.650 & $p<.001$ \\
 & \textit{Qwen3.5-9B} & 1000 & 0.334 & 0.678 & 474-130=+344 & 0.678 & $p<.001$ \\
\midrule
ANLI R2 & \textit{Qwen3.5-4B} & 1000 & 0.478 & 0.571 & 149-56=+93 & 0.573 & $p<.001$ \\
\midrule
FOLIO diagnostic & \textit{Qwen3.5-4B} & 1001 & 0.335 & 0.565 & 407-176=+231 & 0.553 & $p<.001$ \\
 & \textit{Qwen3.5-9B} & 1001 & 0.348 & 0.638 & 437-146=+291 & 0.632 & $p<.001$ \\
\bottomrule
\end{tabular}


==> tables/native_prior_sample_efficiency.tex <==
% Auto-generated from experiments/revision_summaries/native_prior_sample_efficiency.csv.
% Regenerate with: bash scripts/run_native_prior_sample_efficiency.sh
\begin{tabular}{llcccccc}
\toprule
Task & Model & Raw Acc. & 25 ID & 100 ID & 1000 ID & Pos@25 & Macro-F1@25 \\
\midrule
Synthetic lexical & \textit{Pythia-2.8B} & 0.329 & 0.317$\pm$0.006 (-0.027) & 0.318$\pm$0.005 (-0.027) & 0.317$\pm$0.000 (-0.012) & 0/30 & 0.302 \\
Synthetic lexical & \textit{Qwen3.5-2B} & 0.333 & 0.379$\pm$0.009 (+0.030) & 0.379$\pm$0.005 (+0.036) & 0.381$\pm$0.000 (+0.048) & 30/30 & 0.363 \\
Synthetic lexical & \textit{Qwen3.5-4B} & 0.333 & 0.549$\pm$0.026 (+0.142) & 0.568$\pm$0.012 (+0.195) & 0.570$\pm$0.000 (+0.237) & 30/30 & 0.546 \\
Synthetic lexical & \textit{Qwen3.5-9B} & 0.333 & 0.580$\pm$0.024 (+0.180) & 0.598$\pm$0.007 (+0.248) & 0.602$\pm$0.000 (+0.269) & 30/30 & 0.571 \\
\midrule
ProofWriter & \textit{Pythia-410M} & 0.328 & 0.353$\pm$0.009 (+0.004) & 0.351$\pm$0.006 (+0.014) & 0.353$\pm$0.000 (+0.025) & 30/30 & 0.346 \\
ProofWriter & \textit{Qwen3.5-4B} & 0.333 & 0.641$\pm$0.023 (+0.216) & 0.651$\pm$0.017 (+0.289) & 0.644$\pm$0.000 (+0.311) & 30/30 & 0.638 \\
ProofWriter & \textit{Qwen3.5-9B} & 0.334 & 0.675$\pm$0.018 (+0.277) & 0.681$\pm$0.011 (+0.314) & 0.677$\pm$0.000 (+0.343) & 30/30 & 0.674 \\
\midrule
ANLI R2 & \textit{Pythia-410M} & 0.333 & 0.335$\pm$0.005 (-0.007) & 0.332$\pm$0.004 (-0.009) & 0.333$\pm$0.000 (+0.000) & 15/30 & 0.329 \\
ANLI R2 & \textit{Qwen3.5-2B} & 0.389 & 0.423$\pm$0.012 (+0.001) & 0.428$\pm$0.007 (+0.020) & 0.434$\pm$0.000 (+0.045) & 30/30 & 0.418 \\
ANLI R2 & \textit{Qwen3.5-4B} & 0.445 & 0.559$\pm$0.023 (+0.054) & 0.564$\pm$0.012 (+0.083) & 0.574$\pm$0.000 (+0.129) & 30/30 & 0.554 \\
ANLI R2 & \textit{Qwen3.5-9B} & 0.638 & 0.620$\pm$0.019 (-0.068) & 0.632$\pm$0.007 (-0.021) & 0.638$\pm$0.000 (+0.000) & 6/30 & 0.615 \\
\bottomrule
\end{tabular}


==> tables/native_prior_sample_efficiency_qwen_main.tex <==
% Auto-generated from experiments/revision_summaries/native_prior_sample_efficiency.csv.
% Regenerate with: bash scripts/run_native_prior_sample_efficiency.sh
% Appendix Qwen3.5-only view; full boundary-control rows remain in native_prior_sample_efficiency.tex.
\begin{tabular}{llcccccc}
\toprule
Task & Model & Raw Acc. & 25 ID & 100 ID & 1000 ID & Pos@25 & Macro-F1@25 \\
\midrule
Synthetic lexical & \textit{Qwen3.5-2B} & 0.333 & 0.379$\pm$0.009 (+0.030) & 0.379$\pm$0.005 (+0.036) & 0.381$\pm$0.000 (+0.048) & 30/30 & 0.363 \\
Synthetic lexical & \textit{Qwen3.5-4B} & 0.333 & 0.549$\pm$0.026 (+0.142) & 0.568$\pm$0.012 (+0.195) & 0.570$\pm$0.000 (+0.237) & 30/30 & 0.546 \\
Synthetic lexical & \textit{Qwen3.5-9B} & 0.333 & 0.580$\pm$0.024 (+0.180) & 0.598$\pm$0.007 (+0.248) & 0.602$\pm$0.000 (+0.269) & 30/30 & 0.571 \\
\midrule
ProofWriter & \textit{Qwen3.5-4B} & 0.333 & 0.641$\pm$0.023 (+0.216) & 0.651$\pm$0.017 (+0.289) & 0.644$\pm$0.000 (+0.311) & 30/30 & 0.638 \\
ProofWriter & \textit{Qwen3.5-9B} & 0.334 & 0.675$\pm$0.018 (+0.277) & 0.681$\pm$0.011 (+0.314) & 0.677$\pm$0.000 (+0.343) & 30/30 & 0.674 \\
\midrule
ANLI R2 & \textit{Qwen3.5-2B} & 0.389 & 0.423$\pm$0.012 (+0.001) & 0.428$\pm$0.007 (+0.020) & 0.434$\pm$0.000 (+0.045) & 30/30 & 0.418 \\
ANLI R2 & \textit{Qwen3.5-4B} & 0.445 & 0.559$\pm$0.023 (+0.054) & 0.564$\pm$0.012 (+0.083) & 0.574$\pm$0.000 (+0.129) & 30/30 & 0.554 \\
ANLI R2 & \textit{Qwen3.5-9B} & 0.638 & 0.620$\pm$0.019 (-0.068) & 0.632$\pm$0.007 (-0.021) & 0.638$\pm$0.000 (+0.000) & 6/30 & 0.615 \\
\bottomrule
\end{tabular}


==> tables/position_matched_readout.tex <==
% Auto-generated from experiments/revision_summaries/position_matched_readout_summary.csv
% with the protocol-matched Qwen4B repair override when available.
% Regenerate with: python scripts/render_paper_tables.py --table position_matched_readout
\begin{tabular}{lccccc}
\toprule
Model & Prompt-end probe & Answer-slot probe & Same-position label logits & First-label-token score & Full string score \\
\midrule
\textit{Pythia-2.8B} & 0.463 & 0.426 & 0.337 & 0.334 & 0.329 \\
\textit{Pythia-12B} & 0.480 & 0.463 & 0.329 & 0.330 & 0.334 \\
\textit{Qwen3.5-0.8B} & 0.535 & 0.634 & 0.333 & 0.333 & 0.333 \\
\textit{Qwen3.5-4B} & 0.644 & 0.774 & 0.561 & 0.552 & 0.333 \\
\textit{Qwen3.5-9B} & 0.611 & 0.830 & 0.574 & 0.568 & 0.333 \\
\bottomrule
\end{tabular}


==> tables/probe_direction_stability.tex <==
% Auto-generated from experiments/revision_summaries/probe_direction_stability.csv.
% Regenerate with: python scripts/render_paper_tables.py --table probe_direction_stability
\begin{tabular}{llcccc}
\toprule
Model & Layer & Cosine & Canon.$\to$CF & CF$\to$Lex. & Agree Lex. \\
\midrule
\textit{Pythia-410M} & peak & 0.177 & 0.458 & 0.386 & 0.178 \\
 & final & 0.065 & 0.348 & 0.343 & 0.343 \\
\midrule
\textit{Qwen3.5-0.8B} & peak & 0.040 & 0.465 & 0.508 & 0.694 \\
 & final & 0.316 & 0.358 & 0.388 & 0.456 \\
\bottomrule
\end{tabular}


==> tables/probe_selectivity_controls.tex <==
% Auto-generated from experiments/revision_summaries/probe_selectivity_controls.csv.
% Regenerate with: python scripts/render_paper_tables.py --table probe_selectivity_controls
\begin{tabular}{lccccc}
\toprule
Model & Answer & Random & Depth & Query & TF-IDF-easy \\
\midrule
\textit{Pythia-410M} & 0.564 (+0.230) & 0.341 (+0.007) & 0.739 (+0.229) & 0.726 (+0.592) & 0.380 (-0.239) \\
\textit{Pythia-12B} & 0.618 (+0.284) & 0.338 (+0.004) & 0.687 (+0.177) & 0.723 (+0.589) & 0.497 (-0.122) \\
\textit{Qwen3.5-0.8B} & 0.600 (+0.266) & 0.304 (-0.030) & 0.752 (+0.242) & 0.626 (+0.492) & 0.538 (-0.081) \\
\textit{Qwen3.5-9B} & 0.651 (+0.317) & 0.315 (-0.019) & 0.639 (+0.129) & 0.882 (+0.748) & 0.548 (-0.071) \\
\bottomrule
\end{tabular}


==> tables/probe_training_size_sensitivity.tex <==
% Auto-generated from experiments/revision_summaries/probe_training_size_sensitivity.csv.
% Regenerate with: python scripts/render_paper_tables.py --table probe_training_size_sensitivity
\begin{tabular}{llccccc}
\toprule
Dataset & Model & 100 & 250 & 500 & 1000 & 2000 \\
\midrule
Synth. & \textit{Pythia-410M} & 0.434 (+0.063) & 0.489 (+0.065) & 0.474 (+0.036) & 0.545 (+0.112) & 0.552 (+0.102) \\
 & \textit{Pythia-12B} & 0.486 (+0.079) & 0.532 (+0.119) & 0.594 (+0.177) & 0.636 (+0.207) & 0.644 (+0.193) \\
 & \textit{Qwen3.5-0.8B} & 0.480 (+0.039) & 0.500 (-0.028) & 0.499 (-0.044) & 0.523 (-0.103) & 0.530 (-0.109) \\
 & \textit{Qwen3.5-9B} & 0.732 (+0.030) & 0.836 (+0.059) & 0.852 (+0.058) & 0.910 (+0.060) & 0.929 (+0.058) \\
\midrule
ProofW. & \textit{Pythia-410M} & 0.465 (+0.114) & 0.525 (+0.158) & 0.558 (+0.174) & 0.556 (+0.151) & 0.587 (+0.164) \\
 & \textit{Pythia-12B} & 0.502 (+0.098) & 0.575 (+0.152) & 0.611 (+0.154) & 0.638 (+0.134) & 0.652 (+0.126) \\
 & \textit{Qwen3.5-0.8B} & 0.610 (+0.065) & 0.633 (+0.023) & 0.675 (+0.052) & 0.680 (+0.030) & 0.698 (+0.047) \\
 & \textit{Qwen3.5-9B} & 0.748 (-0.003) & 0.774 (+0.015) & 0.791 (+0.014) & 0.787 (+0.007) & 0.799 (+0.015) \\
\bottomrule
\end{tabular}


==> tables/prompt_verbalizer_robustness.tex <==
% Auto-generated from experiments/revision_summaries/prompt_verbalizer_robustness.csv.
% Regenerate with: python scripts/render_paper_tables.py --table prompt_verbalizer_robustness
\begin{tabular}{lcccccc}
\toprule
Model & Variants & Slot Mean & Slot Max & Seq. Mean & Seq. Max & Seq. Collapse \\
\midrule
\textit{Pythia-410M} & 20 & 0.336 & 0.366 & 0.339 & 0.354 & 0.764 \\
\textit{Pythia-12B} & 20 & 0.333 & 0.342 & 0.335 & 0.380 & 0.895 \\
\textit{Qwen3.5-0.8B} & 20 & 0.335 & 0.351 & 0.332 & 0.336 & 0.962 \\
\textit{Qwen3.5-9B} & 20 & 0.402 & 0.567 & 0.383 & 0.563 & 0.886 \\
\midrule
\textit{Qwen3.5-0.8B-Base} & 20 & 0.341 & 0.380 & 0.339 & 0.373 & 0.964 \\
\textit{Qwen3.5-9B-Base} & 20 & 0.448 & 0.594 & 0.392 & 0.551 & 0.873 \\
\bottomrule
\end{tabular}


==> tables/proofwriter_native_prior_permutation_null.tex <==
% Auto-generated from experiments/revision_summaries/proofwriter_native_prior_permutation_null.csv.
% Regenerate with: python src/proofwriter_native_prior_permutation_null.py && python scripts/render_paper_tables.py --table proofwriter_native_prior_permutation_null
\begin{tabular}{lccccc}
\toprule
Model & Cal. Acc. & Null Acc. [95\%] & Obs.-Null & Cal. Macro-F1 & $p_{\mathrm{perm}}$ \\
\midrule
\textit{Qwen3.5-0.8B} & 0.415 & 0.333 [0.305, 0.362] & +0.082 & 0.415 & 0.0001 \\
\textit{Qwen3.5-2B} & 0.559 & 0.334 [0.305, 0.363] & +0.225 & 0.556 & 0.0001 \\
\textit{Qwen3.5-4B} & 0.644 & 0.333 [0.304, 0.363] & +0.311 & 0.645 & 0.0001 \\
\textit{Qwen3.5-9B} & 0.677 & 0.333 [0.304, 0.363] & +0.344 & 0.677 & 0.0001 \\
\textit{OLMo-2-1B} & 0.566 & 0.333 [0.305, 0.363] & +0.233 & 0.563 & 0.0001 \\
\textit{Llama-3.1-8B} & 0.477 & 0.333 [0.304, 0.363] & +0.144 & 0.481 & 0.0001 \\
\textit{Pythia-410M} & 0.353 & 0.334 [0.305, 0.363] & +0.019 & 0.353 & 0.1032 \\
\textit{Pythia-12B} & 0.335 & 0.333 [0.305, 0.363] & +0.002 & 0.335 & 0.4625 \\
\bottomrule
\end{tabular}


==> tables/proofwriter_native_prior_sensitivity.tex <==
% Auto-generated from experiments/revision_summaries/proofwriter_native_prior_sensitivity.csv.
% Regenerate with: python src/proofwriter_native_prior_sensitivity.py && python scripts/render_paper_tables.py --table proofwriter_native_prior_sensitivity
\begin{tabular}{lccccc}
\toprule
Model & Raw Acc. & Min Acc. & Median Acc. & Min Macro-F1 & Worst $\Delta$ Raw \\
\midrule
\textit{Qwen3.5-0.8B} & 0.333 & 0.406 & 0.415 & 0.395 & +0.073 \\
\textit{Qwen3.5-2B} & 0.333 & 0.508 & 0.544 & 0.488 & +0.175 \\
\textit{Qwen3.5-4B} & 0.333 & 0.614 & 0.644 & 0.602 & +0.281 \\
\textit{Qwen3.5-9B} & 0.334 & 0.628 & 0.678 & 0.628 & +0.294 \\
\textit{OLMo-2-1B} & 0.362 & 0.533 & 0.561 & 0.528 & +0.171 \\
\textit{Llama-3.1-8B} & 0.333 & 0.458 & 0.475 & 0.454 & +0.125 \\
\textit{Pythia-410M} & 0.328 & 0.337 & 0.351 & 0.332 & +0.009 \\
\textit{Pythia-12B} & 0.343 & 0.322 & 0.335 & 0.322 & -0.021 \\
\bottomrule
\end{tabular}


==> tables/proofwriter_source_ensemble_hard_slices.tex <==
% Auto-generated from experiments/revision_summaries/proofwriter_source_ensemble_hard_slices.csv.
% Regenerate with: bash scripts/run_proofwriter_source_ensemble_hard_slices.sh
\begin{tabular}{lrrrrrrr}
\toprule
Slice & $N$ & Depth & Seq. Acc. & Cal. Acc. & $\Delta$Seq. & MinR & Null Gap \\
\midrule
All OOD & 1000 & 0--5 & 0.333 & 0.700 & +0.367 & 0.613 & +0.367 \\
\midrule
TF-IDF-missed & 576 & 0--5 & 0.366 & 0.682 & +0.316 & 0.616 & +0.347 \\
TF-IDF depth 0 & 290 & 0 & 0.459 & 0.855 & +0.397 & 0.737 & +0.517 \\
TF-IDF depth >=1 & 286 & 1--5 & 0.273 & 0.507 & +0.234 & 0.410 & +0.177 \\
TF-IDF depth >=2 & 149 & 2--5 & 0.168 & 0.483 & +0.315 & 0.400 & +0.158 \\
\bottomrule
\end{tabular}


==> tables/proofwriter_source_ensemble_member_ablation.tex <==
% Auto-generated from experiments/revision_summaries/proofwriter_source_ensemble_member_ablation.csv.
% Regenerate with: bash scripts/run_proofwriter_source_ensemble_member_ablation.sh
\begin{tabular}{lcccccc}
\toprule
Members & OOD Acc./F1 & OOD MinR & TF-IDF Acc./F1 & TF-IDF MinR & TF-IDF Coll. & TF-IDF Null Gap \\
\midrule
\textit{Qwen4} & 0.665/0.665 & 0.595 & 0.635/0.637 & 0.578 & 0.352 & +0.301 \\
\textit{Qwen9} & 0.695/0.695 & 0.625 & 0.661/0.664 & 0.578 & 0.345 & +0.327 \\
\textit{Llama} & 0.472/0.473 & 0.393 & 0.476/0.476 & 0.403 & 0.358 & +0.142 \\
\midrule
\textit{Qwen4+Qwen9} & 0.688/0.687 & 0.595 & 0.653/0.655 & 0.569 & 0.340 & +0.319 \\
\textit{Qwen4+Llama} & 0.658/0.657 & 0.556 & 0.656/0.659 & 0.583 & 0.354 & +0.321 \\
\textit{Qwen9+Llama} & 0.676/0.675 & 0.568 & 0.674/0.675 & 0.578 & 0.335 & +0.340 \\
\midrule
\textit{Qwen4+Qwen9+Llama} & 0.700/0.700 & 0.613 & 0.682/0.685 & 0.616 & 0.361 & +0.347 \\
\bottomrule
\end{tabular}


==> tables/proofwriter_source_native_hybrid_ablation.tex <==
% Auto-generated from experiments/revision_summaries/proofwriter_source_native_hybrid_ablation.csv.
% Regenerate with: bash scripts/run_proofwriter_source_native_hybrid_ablation.sh
\begin{tabular}{lrrrrrrrr}
\toprule
LM-score set & $n_m$ & Full Acc. & $\Delta$Src & TF-IDF Acc. & D$\ge$2 Acc. & D$\ge$2 $\Delta$ & Paired Gain & D$\ge$2 Null Gap \\
\midrule
Source only & 0 & 0.700 & +0.000 & 0.682 & 0.483 & +0.000 & 0 & +0.158 \\
\midrule
All LM scores & 8 & 0.720 & +0.020 & 0.707 & 0.557 & +0.074 & 20 & +0.226 \\
\midrule
Drop \textit{Pythia} family & 6 & 0.702 & +0.002 & 0.675 & 0.503 & +0.020 & 2 & +0.182 \\
Drop \textit{Qwen} family & 4 & 0.694 & -0.006 & 0.700 & 0.591 & +0.107 & -6 & +0.259 \\
Drop \textit{OLMo} family & 7 & 0.700 & +0.000 & 0.689 & 0.510 & +0.027 & 0 & +0.187 \\
Drop \textit{Llama} family & 7 & 0.711 & +0.011 & 0.691 & 0.537 & +0.054 & 11 & +0.206 \\
\midrule
Drop \textit{Pythia-410M} & 7 & 0.717 & +0.017 & 0.689 & 0.510 & +0.027 & 17 & +0.195 \\
Drop \textit{Pythia-12B} & 7 & 0.712 & +0.012 & 0.688 & 0.537 & +0.054 & 12 & +0.206 \\
Drop \textit{Qwen3.5-0.8B} & 7 & 0.720 & +0.020 & 0.710 & 0.577 & +0.094 & 20 & +0.248 \\
Drop \textit{Qwen3.5-2B} & 7 & 0.708 & +0.008 & 0.693 & 0.544 & +0.060 & 8 & +0.209 \\
Drop \textit{Qwen3.5-4B} & 7 & 0.714 & +0.014 & 0.701 & 0.557 & +0.074 & 14 & +0.222 \\
Drop \textit{Qwen3.5-9B} & 7 & 0.715 & +0.015 & 0.698 & 0.557 & +0.074 & 15 & +0.227 \\
Drop \textit{OLMo-2-1B} & 7 & 0.700 & +0.000 & 0.689 & 0.510 & +0.027 & 0 & +0.187 \\
Drop \textit{Llama-3.1-8B} & 7 & 0.711 & +0.011 & 0.691 & 0.537 & +0.054 & 11 & +0.206 \\
\bottomrule
\end{tabular}


==> tables/proofwriter_source_native_hybrid_ensemble.tex <==
% Auto-generated from experiments/revision_summaries/proofwriter_source_native_hybrid_ensemble.csv.
% Regenerate with: bash scripts/run_proofwriter_source_native_hybrid_ensemble.sh
\begin{tabular}{lrrrrrrr}
\toprule
Fusion & Full Acc. & $\Delta$Src & TF-IDF Acc. & D$\ge$2 Acc. & MinR & Paired Gain & Null Gap \\
\midrule
Source only & 0.700 & +0.000 & 0.682 & 0.483 & 0.613 & 0 & +0.367 \\
Source + all LM scores & 0.720 & +0.020 & 0.707 & 0.557 & 0.625 & 20 & +0.387 \\
\midrule
Source + \textit{OLMo-2-1B} & 0.725 & +0.025 & 0.720 & 0.577 & 0.619 & 25 & +0.392 \\
Source + \textit{Qwen3.5-9B} & 0.705 & +0.005 & 0.674 & 0.450 & 0.628 & 5 & +0.372 \\
Source + \textit{Qwen3.5-4B} & 0.687 & -0.013 & 0.670 & 0.463 & 0.607 & -13 & +0.354 \\
Source + \textit{Llama-3.1-8B} & 0.682 & -0.018 & 0.661 & 0.490 & 0.553 & -18 & +0.349 \\
Source + \textit{Qwen3.5-2B} & 0.686 & -0.014 & 0.670 & 0.497 & 0.598 & -14 & +0.353 \\
Source + \textit{Qwen3.5-0.8B} & 0.686 & -0.014 & 0.658 & 0.450 & 0.601 & -14 & +0.353 \\
Source + \textit{Pythia-12B} & 0.694 & -0.006 & 0.686 & 0.523 & 0.616 & -6 & +0.361 \\
Source + \textit{Pythia-410M} & 0.691 & -0.009 & 0.696 & 0.550 & 0.586 & -9 & +0.358 \\
\bottomrule
\end{tabular}


==> tables/proofwriter_source_native_hybrid_prior_sensitivity.tex <==
% Auto-generated from experiments/revision_summaries/proofwriter_source_native_hybrid_prior_sensitivity.csv.
% Regenerate with: bash scripts/run_proofwriter_source_native_hybrid_prior_sensitivity.sh
\begin{tabular}{rrrrrrrr}
\toprule
Radius & Priors & Full Worst & TF-IDF Worst & D$\ge$2 Worst & Full $\Delta$Src & D$\ge$2 $\Delta$Src & D$\ge$2 Null Gap \\
\midrule
0.025 & 7 & 0.705 & 0.689 & 0.537 & +0.005 & +0.054 & +0.208 \\
0.050 & 19 & 0.690 & 0.672 & 0.483 & -0.010 & +0.000 & +0.157 \\
0.100 & 61 & 0.666 & 0.648 & 0.430 & -0.034 & -0.054 & +0.142 \\
\bottomrule
\end{tabular}


==> tables/proofwriter_source_native_hybrid_sample_efficiency.tex <==
% Auto-generated from experiments/revision_summaries/proofwriter_source_native_hybrid_sample_efficiency.csv.
% Regenerate with: bash scripts/run_proofwriter_source_native_hybrid_sample_efficiency.sh
\begin{tabular}{rrrrrrrr}
\toprule
ID rows & Repeats & Full Acc. & Worst Full & TF-IDF Acc. & Worst TF-IDF & D$\ge$2 Acc. & Max Coll. \\
\midrule
25 & 30 & 0.698$\pm$0.018 & 0.659 & 0.679$\pm$0.020 & 0.639 & 0.535$\pm$0.048 & 0.489 \\
50 & 30 & 0.701$\pm$0.016 & 0.663 & 0.681$\pm$0.017 & 0.637 & 0.548$\pm$0.050 & 0.556 \\
100 & 30 & 0.705$\pm$0.013 & 0.679 & 0.687$\pm$0.014 & 0.660 & 0.542$\pm$0.037 & 0.421 \\
\midrule
250 & 30 & 0.714$\pm$0.007 & 0.697 & 0.698$\pm$0.009 & 0.672 & 0.553$\pm$0.026 & 0.409 \\
500 & 30 & 0.717$\pm$0.004 & 0.706 & 0.702$\pm$0.004 & 0.693 & 0.557$\pm$0.012 & 0.374 \\
1000 & 1 & 0.720$\pm$0.000 & 0.720 & 0.707$\pm$0.000 & 0.707 & 0.557$\pm$0.000 & 0.344 \\
\bottomrule
\end{tabular}


==> tables/proofwriter_source_native_hybrid_weight_sensitivity.tex <==
% Auto-generated from experiments/revision_summaries/proofwriter_source_native_hybrid_weight_sensitivity.csv.
% Regenerate with: bash scripts/run_proofwriter_source_native_hybrid_weight_sensitivity.sh
\begin{tabular}{rrrrrrrr}
\toprule
$w_{\mathrm{LM}}$ & Full Acc. & $\Delta$Src & TF-IDF Acc. & D$\ge$2 Acc. & MinR & Paired Gain & Null Gap \\
\midrule
0 & 0.700 & +0.000 & 0.682 & 0.483 & 0.613 & 0 & +0.367 \\
\midrule
0.25 & 0.713 & +0.013 & 0.698 & 0.530 & 0.622 & 13 & +0.380 \\
0.5 & 0.711 & +0.011 & 0.698 & 0.544 & 0.619 & 11 & +0.378 \\
0.75 & 0.718 & +0.018 & 0.705 & 0.564 & 0.625 & 18 & +0.385 \\
1 & 0.720 & +0.020 & 0.707 & 0.557 & 0.625 & 20 & +0.387 \\
1.5 & 0.716 & +0.016 & 0.700 & 0.557 & 0.610 & 16 & +0.383 \\
2 & 0.719 & +0.019 & 0.701 & 0.557 & 0.613 & 19 & +0.386 \\
3 & 0.720 & +0.020 & 0.703 & 0.570 & 0.604 & 20 & +0.387 \\
\bottomrule
\end{tabular}


==> tables/qwen_base_best_wu_readout_synthesis.tex <==
% Auto-generated from experiments/revision_summaries/qwen_base_best_wu_readout_synthesis.csv.
% Regenerate with: bash scripts/run_qwen_base_best_wu_readout_synthesis.sh
\begin{tabular}{lrrrrr}
\toprule
Model & Slot Probe & Best $W_U$ & Seq. & $\Delta$Peak & $\Delta$Final \\
\midrule
\textit{Qwen3.5-0.8B-Base} & 0.639 & 0.334 & 0.333 & +0.305 & +0.321 \\
\textit{Qwen3.5-2B-Base} & 0.691 & 0.357 & 0.333 & +0.334 & +0.296 \\
\textit{Qwen3.5-4B-Base} & 0.846 & 0.515 & 0.333 & +0.331 & +0.236 \\
\textit{Qwen3.5-9B-Base} & 0.910 & 0.607 & 0.361 & +0.303 & +0.266 \\
\bottomrule
\end{tabular}


==> tables/qwen_base_position_matched.tex <==
% Auto-generated from experiments/revision_summaries/phase1_probe_summary.csv
% and experiments/revision_summaries/position_matched_readout_summary.csv.
% Regenerate with: python scripts/render_paper_tables.py --table qwen_base_position_matched
\begin{tabular}{llccccc}
\toprule
Model & Split & Prompt-end probe & Answer-slot probe & Same-position label logits & First-label-token score & Full string score \\
\midrule
\textit{Qwen3.5-0.8B-Base} & \texttt{id} & 0.855 & 0.866 & 0.333 & 0.333 & 0.333 \\
\textit{Qwen3.5-0.8B-Base} & \texttt{depth} & 0.603 & 0.655 & 0.333 & 0.333 & 0.333 \\
\textit{Qwen3.5-0.8B-Base} & \texttt{lexical} & 0.607 & 0.655 & 0.333 & 0.333 & 0.333 \\
\midrule
\textit{Qwen3.5-2B-Base} & \texttt{id} & 0.915 & 0.933 & 0.333 & 0.333 & 0.333 \\
\textit{Qwen3.5-2B-Base} & \texttt{depth} & 0.679 & 0.640 & 0.333 & 0.333 & 0.333 \\
\textit{Qwen3.5-2B-Base} & \texttt{lexical} & 0.559 & 0.653 & 0.333 & 0.333 & 0.333 \\
\midrule
\textit{Qwen3.5-4B-Base} & \texttt{id} & 0.958 & 0.968 & 0.366 & 0.372 & 0.336 \\
\textit{Qwen3.5-4B-Base} & \texttt{depth} & 0.741 & 0.860 & 0.339 & 0.340 & 0.333 \\
\textit{Qwen3.5-4B-Base} & \texttt{lexical} & 0.626 & 0.751 & 0.347 & 0.349 & 0.333 \\
\midrule
\textit{Qwen3.5-9B-Base} & \texttt{id} & 0.968 & 0.975 & 0.627 & 0.617 & 0.374 \\
\textit{Qwen3.5-9B-Base} & \texttt{depth} & 0.791 & 0.853 & 0.548 & 0.538 & 0.336 \\
\textit{Qwen3.5-9B-Base} & \texttt{lexical} & 0.610 & 0.873 & 0.607 & 0.604 & 0.361 \\
\bottomrule
\end{tabular}


==> tables/qwen_posttrained_position_matched.tex <==
% Auto-generated from phase1_probe_summary.csv, position_matched_readout_summary.csv,
% and protocol-matched qwen4b_answer_slot_repair.csv when available.
% Regenerate with: python scripts/render_paper_tables.py --table qwen_posttrained_position_matched
\begin{tabular}{llccccc}
\toprule
Model & Split & Prompt-end probe & Answer-slot probe & Same-position label logits & First-label-token score & Full string score \\
\midrule
\textit{Qwen3.5-2B} & \texttt{id} & 0.908 & 0.918 & 0.333 & 0.333 & 0.333 \\
\textit{Qwen3.5-2B} & \texttt{depth} & 0.580 & 0.583 & 0.333 & 0.333 & 0.333 \\
\textit{Qwen3.5-2B} & \texttt{lexical} & 0.516 & 0.661 & 0.333 & 0.333 & 0.333 \\
\midrule
\textit{Qwen3.5-4B} & \texttt{id} & 0.951 & 0.962 & 0.575 & 0.572 & 0.333 \\
\textit{Qwen3.5-4B} & \texttt{depth} & 0.761 & 0.858 & 0.521 & 0.515 & 0.333 \\
\textit{Qwen3.5-4B} & \texttt{lexical} & 0.644 & 0.774 & 0.561 & 0.552 & 0.333 \\
\midrule
\textit{Qwen3.5-9B} & \texttt{id} & 0.975 & 0.972 & 0.573 & 0.572 & 0.333 \\
\textit{Qwen3.5-9B} & \texttt{depth} & 0.799 & 0.821 & 0.480 & 0.478 & 0.333 \\
\textit{Qwen3.5-9B} & \texttt{lexical} & 0.611 & 0.830 & 0.574 & 0.568 & 0.333 \\
\bottomrule
\end{tabular}


==> tables/readout_gap_significance.tex <==
% Auto-generated from experiments/revision_summaries/readout_gap_significance.csv.
% Regenerate with: python scripts/render_paper_tables.py --table readout_gap_significance
\begin{tabular}{lccc}
\toprule
Model & Probe--$W_U$ & Probe--Seq. & Vocab--Seq. \\
\midrule
\textit{Pythia-410M} & +0.121 [+0.083, +0.160]; $p<.001$ & +0.121 [+0.083, +0.160]; $p<.001$ & +0.000 [+0.000, +0.000]; $p=1.000$ \\
\textit{Pythia-12B} & +0.137 [+0.091, +0.183]; $p<.001$ & +0.132 [+0.086, +0.177]; $p<.001$ & -0.004 [-0.025, +0.016]; $p=0.769$ \\
\textit{Qwen3.5-0.8B} & +0.325 [+0.291, +0.358]; $p<.001$ & +0.325 [+0.291, +0.358]; $p<.001$ & +0.000 [+0.000, +0.000]; $p=1.000$ \\
\textit{Qwen3.5-9B} & +0.247 [+0.207, +0.288]; $p<.001$ & +0.488 [+0.452, +0.523]; $p<.001$ & +0.237 [+0.180, +0.293]; $p<.001$ \\
\midrule
\textit{Qwen3.5-0.8B-Base} & +0.322 [+0.281, +0.363]; $p<.001$ & +0.322 [+0.281, +0.363]; $p<.001$ & +0.000 [+0.000, +0.000]; $p=1.000$ \\
\textit{Qwen3.5-9B-Base} & +0.266 [+0.234, +0.299]; $p<.001$ & +0.512 [+0.475, +0.550]; $p<.001$ & +0.243 [+0.194, +0.292]; $p<.001$ \\
\bottomrule
\end{tabular}


==> tables/sequence_scoring_sensitivity.tex <==
% Auto-generated from experiments/revision_summaries/sequence_likelihood_summary.csv.
% Regenerate with: python scripts/render_paper_tables.py --table sequence_scoring_sensitivity
\begin{tabular}{lcccc}
\toprule
Model & Sum Acc & Sum majority & Mean Acc & Mean majority \\
\midrule
\textit{Pythia-2.8B} & 0.329 & \texttt{true} (0.947) & 0.329 & \texttt{true} (0.947) \\
\textit{Pythia-12B} & 0.334 & \texttt{true} (0.852) & 0.334 & \texttt{true} (0.852) \\
\textit{Qwen3.5-0.8B} & 0.333 & \texttt{unknown} (1.000) & 0.333 & \texttt{unknown} (1.000) \\
\textit{Qwen3.5-0.8B-Base} & 0.333 & \texttt{unknown} (1.000) & 0.333 & \texttt{unknown} (1.000) \\
\midrule
\textit{Qwen3.5-9B} & 0.333 & \texttt{unknown} (0.999) & 0.333 & \texttt{unknown} (0.999) \\
\textit{Qwen3.5-9B-Base} & 0.361 & \texttt{unknown} (0.972) & 0.361 & \texttt{unknown} (0.972) \\
\bottomrule
\end{tabular}


==> tables/surface_leakage_audit.tex <==
% Auto-generated from experiments/revision_summaries/surface_leakage_audit.csv.
% Regenerate with: python scripts/render_paper_tables.py --table surface_leakage_audit
\begin{tabular}{lcccc}
\toprule
Feature group & ID & Depth & Lexical & Stress \\
\midrule
Full text & 0.640 & 0.550 & 0.381 & 0.345 \\
Query only & 0.353 & 0.347 & 0.326 & 0.333 \\
Facts only & 0.631 & 0.564 & 0.389 & 0.326 \\
Prop-redacted & 0.674 & 0.682 & 0.422 & 0.336 \\
Template only & 0.673 & 0.604 & 0.368 & 0.330 \\
Metadata no polarity & 0.352 & 0.333 & 0.352 & 0.320 \\
Metadata all & 1.000 & 1.000 & 1.000 & 1.000 \\
\bottomrule
\end{tabular}


==> tables/synthetic_sequence_prior_calibration.tex <==
% Auto-generated from experiments/revision_summaries/synthetic_sequence_prior_calibration.csv.
% Regenerate with: python src/synthetic_sequence_prior_calibration.py --n-bootstrap 10000 && python scripts/render_paper_tables.py --table synthetic_sequence_prior_calibration
\begin{tabular}{llccccc}
\toprule
Model & Split & Raw Acc. & Cal. Acc. [95\% CI] & $\Delta$ [95\% CI] & Cal. Macro-F1 & Cal. Collapse \\
\midrule
\textit{Pythia-2.8B} & \texttt{lexical} & 0.329 & 0.317 [0.288, 0.346] & -0.012 [-0.050, +0.026] & 0.312 & 0.391 \\
\textit{Pythia-12B} & \texttt{lexical} & 0.334 & 0.338 [0.309, 0.368] & +0.004 [-0.036, +0.044] & 0.325 & 0.539 \\
\textit{Qwen3.5-0.8B} & \texttt{lexical} & 0.333 & 0.369 [0.338, 0.399] & +0.036 [+0.000, +0.071] & 0.357 & 0.489 \\
\textit{Qwen3.5-2B} & \texttt{lexical} & 0.333 & 0.381 [0.351, 0.412] & +0.048 [+0.004, +0.092] & 0.371 & 0.548 \\
\textit{Qwen3.5-4B} & \texttt{lexical} & 0.333 & 0.570 [0.539, 0.601] & +0.237 [+0.197, +0.276] & 0.572 & 0.453 \\
\textit{Qwen3.5-9B} & \texttt{lexical} & 0.333 & 0.602 [0.571, 0.633] & +0.269 [+0.229, +0.310] & 0.591 & 0.462 \\
\textit{Qwen3.5-9B} & \texttt{stress} & 0.333 & 0.467 [0.436, 0.498] & +0.134 [+0.098, +0.170] & 0.422 & 0.557 \\
\textit{Qwen3.5-9B} & \texttt{counterfactual} & 0.333 & 0.515 [0.484, 0.546] & +0.182 [+0.142, +0.222] & 0.479 & 0.485 \\
\midrule
\textit{Qwen3.5-0.8B-Base} & \texttt{lexical} & 0.333 & 0.417 [0.386, 0.447] & +0.084 [+0.047, +0.120] & 0.407 & 0.483 \\
\textit{Qwen3.5-9B-Base} & \texttt{lexical} & 0.361 & 0.586 [0.556, 0.617] & +0.225 [+0.189, +0.261] & 0.566 & 0.558 \\
\bottomrule
\end{tabular}


==> tables/synthetic_sequence_prior_mean_robustness.tex <==
% Auto-generated from synthetic mean-normalized prior-calibration summaries.
% Regenerate with: bash scripts/run_synthetic_sequence_prior_mean_robustness.sh
\begin{tabular}{lccccc}
\toprule
Model & Full Cal. / $\Delta$ & TF-IDF Cal. / $\Delta$ & TF-IDF Null Gap & Worst Full $\Delta$ & Worst TF-IDF $\Delta$ \\
\midrule
\textit{Pythia-410M} & 0.329 / -0.005 & 0.319 / +0.098 & -0.019 ($p=0.8580$) & -0.012 & +0.070 \\
\textit{Pythia-12B} & 0.340 / +0.006 & 0.287 / +0.073 & -0.029 ($p=0.9653$) & -0.019 & +0.056 \\
\textit{Qwen3.5-0.8B} & 0.375 / +0.042 & 0.431 / -0.037 & +0.038 ($p=0.0155$) & +0.039 & -0.078 \\
\midrule
\textit{Qwen3.5-4B} & 0.577 / +0.244 & 0.580 / +0.112 & +0.204 ($p=0.0001$) & +0.173 & +0.047 \\
\textit{Qwen3.5-9B} & 0.608 / +0.275 & 0.600 / +0.132 & +0.235 ($p=0.0001$) & +0.225 & +0.048 \\
\midrule
\textit{Qwen3.5-9B-Base} & 0.591 / +0.230 & 0.605 / +0.122 & +0.224 ($p=0.0001$) & +0.174 & +0.026 \\
\bottomrule
\end{tabular}


==> tables/synthetic_sequence_prior_multiseed_bow_sensitivity.tex <==
% Auto-generated from experiments/revision_summaries/synthetic_sequence_prior_multiseed_bow_sensitivity.csv.
% Regenerate with: bash scripts/run_synthetic_sequence_prior_multiseed_bow_sensitivity.sh
\begin{tabular}{llcccccc}
\toprule
Model & Score & $N$ & Raw Acc. & Worst Acc. & Median Acc. & Worst $\Delta$ & Worst Macro-F1 \\
\midrule
\textit{Pythia-410M} & Sum & 637$\pm$16 & 0.200 & 0.317 & 0.348 & +0.106 & 0.306 \\
\textit{Pythia-12B} & Sum & 637$\pm$16 & 0.206 & 0.281 & 0.300 & +0.067 & 0.262 \\
\textit{Qwen3.5-0.8B} & Sum & 637$\pm$16 & 0.468 & 0.362 & 0.384 & -0.116 & 0.334 \\
\midrule
\textit{Qwen3.5-9B} & Sum & 637$\pm$16 & 0.468 & 0.529 & 0.571 & +0.047 & 0.501 \\
\textit{Qwen3.5-9B} & Mean & 637$\pm$16 & 0.468 & 0.524 & 0.568 & +0.048 & 0.503 \\
\bottomrule
\end{tabular}


==> tables/synthetic_sequence_prior_multiseed_bow_sensitivity_null.tex <==
% Auto-generated from experiments/revision_summaries/synthetic_sequence_prior_multiseed_bow_sensitivity_null.csv.
% Regenerate with: bash scripts/run_synthetic_sequence_prior_multiseed_bow_sensitivity_null.sh
\begin{tabular}{llcccccc}
\toprule
Model & Score & $N$ & Worst Acc. & Null Acc. & Obs.-Null & Macro-F1 & $p_{\mathrm{perm}}$ \\
\midrule
\textit{Pythia-410M} & Sum & 637$\pm$16 & 0.317 & 0.327 & -0.010 & 0.307 & 0.8848 \\
\textit{Pythia-12B} & Sum & 637$\pm$16 & 0.281 & 0.317 & -0.036 & 0.268 & 0.9999 \\
\textit{Qwen3.5-0.8B} & Sum & 637$\pm$16 & 0.362 & 0.349 & +0.013 & 0.334 & 0.9272 \\
\midrule
\textit{Qwen3.5-9B} & Sum & 637$\pm$16 & 0.529 & 0.343 & +0.186 & 0.506 & 0.0001 \\
\textit{Qwen3.5-9B} & Mean & 637$\pm$16 & 0.524 & 0.330 & +0.194 & 0.512 & 0.0001 \\
\bottomrule
\end{tabular}


==> tables/synthetic_sequence_prior_multiseed_bow_stratified.tex <==
% Auto-generated from experiments/revision_summaries/synthetic_sequence_prior_multiseed_bow_stratified.csv.
% Regenerate with: bash scripts/run_synthetic_sequence_prior_multiseed_bow_stratified.sh
\begin{tabular}{llcccccc}
\toprule
Model & Score & $N$ & Raw Acc. & Cal. Acc. & Min $\Delta$ & Obs.-Null & Macro-F1 \\
\midrule
\textit{Pythia-410M} & Sum & 637$\pm$16 & 0.200 & 0.349$\pm$0.014 & +0.133 & -0.000 & 0.327 \\
\textit{Pythia-12B} & Sum & 637$\pm$16 & 0.206 & 0.302$\pm$0.022 & +0.086 & -0.034 & 0.283 \\
\textit{Qwen3.5-0.8B} & Sum & 637$\pm$16 & 0.468 & 0.386$\pm$0.033 & -0.104 & +0.033 & 0.361 \\
\midrule
\textit{Qwen3.5-9B} & Sum & 637$\pm$16 & 0.468 & 0.574$\pm$0.025 & +0.086 & +0.205 & 0.570 \\
\textit{Qwen3.5-9B} & Mean & 637$\pm$16 & 0.468 & 0.579$\pm$0.023 & +0.093 & +0.208 & 0.575 \\
\bottomrule
\end{tabular}


==> tables/synthetic_sequence_prior_multiseed_calibration.tex <==
% Auto-generated from experiments/revision_summaries/synthetic_sequence_prior_multiseed_calibration.csv.
% Regenerate with: bash scripts/run_synthetic_sequence_prior_multiseed_calibration.sh
\begin{tabular}{llcccccc}
\toprule
Model & Score & Seeds & Raw Acc. & Cal. Acc. & Min $\Delta$ & Obs.-Null & Macro-F1 \\
\midrule
\textit{Pythia-410M} & Sum & 3 & 0.334$\pm$0.000 & 0.336$\pm$0.006 & -0.004 & +0.003 & 0.333 \\
\textit{Pythia-12B} & Sum & 3 & 0.332$\pm$0.005 & 0.313$\pm$0.023 & -0.045 & -0.021 & 0.303 \\
\textit{Qwen3.5-0.8B} & Sum & 3 & 0.333$\pm$0.000 & 0.377$\pm$0.020 & +0.016 & +0.044 & 0.370 \\
\midrule
\textit{Qwen3.5-9B} & Sum & 3 & 0.333$\pm$0.000 & 0.585$\pm$0.016 & +0.230 & +0.252 & 0.580 \\
\textit{Qwen3.5-9B} & Mean & 3 & 0.333$\pm$0.000 & 0.586$\pm$0.019 & +0.228 & +0.253 & 0.582 \\
\bottomrule
\end{tabular}


==> tables/synthetic_sequence_prior_sensitivity.tex <==
% Auto-generated from experiments/revision_summaries/synthetic_sequence_prior_sensitivity.csv.
% Regenerate with: bash scripts/run_synthetic_sequence_prior_sensitivity.sh
\begin{tabular}{llcccccc}
\toprule
Model & Subset & $N$ & Raw Acc. & Worst Acc. & Median Acc. & Worst $\Delta$ & Worst Macro-F1 \\
\midrule
\textit{Pythia-410M} & \texttt{all} & 1000 & 0.334 & 0.316 & 0.325 & -0.018 & 0.312 \\
\textit{Pythia-12B} & \texttt{all} & 1000 & 0.334 & 0.316 & 0.333 & -0.018 & 0.288 \\
\textit{Qwen3.5-0.8B} & \texttt{all} & 1000 & 0.333 & 0.369 & 0.373 & +0.036 & 0.346 \\
\textit{Qwen3.5-0.8B} & \texttt{TF-IDF-missed} & 645 & 0.468 & 0.397 & 0.408 & -0.071 & 0.365 \\
\midrule
\textit{Qwen3.5-4B} & \texttt{all} & 1000 & 0.333 & 0.526 & 0.570 & +0.193 & 0.529 \\
\textit{Qwen3.5-4B} & \texttt{TF-IDF-missed} & 645 & 0.468 & 0.544 & 0.564 & +0.076 & 0.535 \\
\textit{Qwen3.5-9B} & \texttt{all} & 1000 & 0.333 & 0.575 & 0.594 & +0.242 & 0.547 \\
\textit{Qwen3.5-9B} & \texttt{TF-IDF-missed} & 645 & 0.468 & 0.538 & 0.589 & +0.070 & 0.516 \\
\midrule
\textit{Qwen3.5-9B-Base} & \texttt{all} & 1000 & 0.361 & 0.541 & 0.572 & +0.180 & 0.494 \\
\textit{Qwen3.5-9B-Base} & \texttt{TF-IDF-missed} & 645 & 0.482 & 0.516 & 0.592 & +0.034 & 0.481 \\
\bottomrule
\end{tabular}


==> tables/synthetic_sequence_prior_shift_permutation_null.tex <==
% Auto-generated from experiments/revision_summaries/synthetic_sequence_prior_shift_permutation_null.csv and synthetic_sequence_prior_shift_mean_permutation_null.csv.
% Regenerate with: bash scripts/run_synthetic_sequence_prior_shift_permutation_null.sh
\begin{tabular}{llcccccc}
\toprule
Model & Split & Cal. Acc. & Null Acc. [95\%] & Sum Obs.-Null & Mean Obs.-Null & Cal. Macro-F1 & $p_{\mathrm{perm}}$ \\
\midrule
\textit{Qwen3.5-4B} & \texttt{stress} & 0.452 & 0.333 [0.308, 0.358] & +0.119 & +0.103 & 0.401 & 0.0001 \\
\textit{Qwen3.5-4B} & \texttt{counterfactual} & 0.504 & 0.333 [0.306, 0.361] & +0.171 & +0.156 & 0.484 & 0.0001 \\
\midrule
\textit{Qwen3.5-9B} & \texttt{stress} & 0.467 & 0.333 [0.307, 0.359] & +0.134 & +0.136 & 0.422 & 0.0001 \\
\textit{Qwen3.5-9B} & \texttt{counterfactual} & 0.515 & 0.333 [0.306, 0.361] & +0.182 & +0.179 & 0.479 & 0.0001 \\
\bottomrule
\end{tabular}

